A Study on Kakeya Needle Problem for $(n-1)$-Rectifiable Sets

In this article we study the analog of Kakeya needle problem for $(n-1)$-rectifiable sets in $\mathbb{R}^n$ and construct the related Nikodym type sets. The novelty of our approach lies in combining three ingredients: the two-dimensional Venetian blind-type construction for isometries in $\mathbb{R}^n$; the normal geometry of a $(n-1)$-rectifiable set viewed in the projective setting; and measure estimates of moving $(n-1)$-rectifiable sets by isometries in $\mathbb{R}^n$. Together, these ingredients enable us to move $(n-1)$-rectifiable sets along paths of isometries in $\mathbb{R}^n$ and cover a Lebesgue null set.

==> figures/zigzag0.1.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zigzag0.1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.99212646bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26553191)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{zigzag0.1.pdf}}%
    \put(0.93508536,0.06813157){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W$\end{tabular}}}}%
    \put(0.66837062,0.17988713){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}(y,\theta)$\end{tabular}}}}%
    \put(0.73069337,0.1267327){\color[rgb]{0.2,0.2,0.2}\rotatebox{32.80745153}{\makebox(0,0)[lt]{\lineheight{1.25}\fontsize{1}{1.2}\selectfont\smash{\begin{tabular}[t]{l}$M$ copies \\in total\end{tabular}}}}}%
    \put(0.57882862,0.05824432){\color[rgb]{1,0,1}\rotatebox{-8.9327744}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}(y_0,\theta_0)$\end{tabular}}}}}%
    \put(0.86774141,0.18710871){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}(y_1,\theta_1)$\end{tabular}}}}%
    \put(0.68543629,0.09718062){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\fontsize{1}{1.2}\selectfont\smash{\begin{tabular}[t]{l}$\frac{y_{1}}{M}$\end{tabular}}}}%
    \put(0.64399986,0.08074932){\color[rgb]{1,0,1}\transparent{0.80000001}\makebox(0,0)[lt]{\lineheight{1.25}\fontsize{1}{1.2}\selectfont\smash{\begin{tabular}[t]{l}$\frac{y_{0}}{M}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{zigzag0.1.pdf}}%
    \put(0.33076732,0.13625714){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_{W}(y)$\end{tabular}}}}%
    \put(0.40303981,0.07088994){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W$\end{tabular}}}}%
    \put(0.06947357,0.05857022){\color[rgb]{1,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_{0}$\end{tabular}}}}%
    \put(0.16444956,0.17488943){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.23670037,0.16047295){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widetilde{y}_{1}$\end{tabular}}}}%
    \put(0.34215672,0.2046021){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_{1}$\end{tabular}}}}%
    \put(0.11596372,0.07971074){\color[rgb]{1,0,1}\rotatebox{-7.1365654}{\makebox(0,0)[lt]{\lineheight{1.25}\fontsize{1}{1.2}\selectfont\smash{\begin{tabular}[t]{l}$-\sigma\beta$\end{tabular}}}}}%
    \put(0.13266683,0.10803191){\color[rgb]{0.4,0.4,0.4}\rotatebox{14.907015}{\makebox(0,0)[lt]{\lineheight{1.25}\fontsize{1}{1.2}\selectfont\smash{\begin{tabular}[t]{l}$\angle(y,W)$\end{tabular}}}}}%
    \put(0.26508517,0.17917864){\color[rgb]{0,0,1}\transparent{0.69999999}\rotatebox{32.476484}{\makebox(0,0)[lt]{\lineheight{1.25}\fontsize{1}{1.2}\selectfont\smash{\begin{tabular}[t]{l}$\sigma\gamma$\end{tabular}}}}}%
    \put(0.34121629,0.2360155){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$o_{M}(1)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/zigzag1.1.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zigzag1.1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.99212646bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65833061)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{zigzag1.1.pdf}}%
    \put(0.37718513,0.2612454){\color[rgb]{0,0,1}\transparent{0.60000002}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\approx k\gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{zigzag1.1.pdf}}%
    \put(0.09666734,0.0984737){\color[rgb]{1,0,1}\transparent{0.60000002}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{zigzag1.1.pdf}}%
    \put(0.15830749,0.10569508){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{\mathbf{i}1}$\end{tabular}}}}%
    \put(0.02493347,0.02583133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_{\gamma, \beta, \sigma, M_{\mathbf{i}}}(\mathcal{L}_{\mathbf{i}})=\mathcal{L}_{\mathbf{i}1}\cup \mathcal{L}_{\mathbf{i}0}$\end{tabular}}}}%
    \put(0.06215336,0.06480427){\color[rgb]{1,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{\mathbf{i}0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{zigzag1.1.pdf}}%
    \put(0.4034043,0.15157764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{zigzag1.1.pdf}}%
    \put(0.90496347,0.26058857){\color[rgb]{0,0,1}\transparent{0.60000002}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\approx 2\gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{zigzag1.1.pdf}}%
    \put(0.62553813,0.09938768){\color[rgb]{1,0,1}\transparent{0.60000002}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{zigzag1.1.pdf}}%
    \put(0.6129924,0.02756344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{\mathbf{i},11}\cup \mathcal{L}_{\mathbf{i},10}\cup \mathcal{L}_{\mathbf{i},0}$\end{tabular}}}}%
    \put(0.65976002,0.08284466){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{\mathbf{i},11}$\end{tabular}}}}%
    \put(0.69411033,0.12023259){\color[rgb]{1,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{\mathbf{i},10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{zigzag1.1.pdf}}%
    \put(0.92737456,0.1540092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{zigzag1.1.pdf}}%
    \put(0.88785854,0.59321748){\color[rgb]{0,0,1}\transparent{0.60000002}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\approx \gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{zigzag1.1.pdf}}%
    \put(0.61472457,0.37052582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{\mathbf{i},1}\cup \mathcal{L}_{\mathbf{i},0}$\end{tabular}}}}%
    \put(0.7413868,0.49588901){\color[rgb]{1,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{\mathbf{i},0}$\end{tabular}}}}%
    \put(0.69873297,0.45453435){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{\mathbf{i},1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{zigzag1.1.pdf}}%
    \put(0.93863339,0.48744485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W$\end{tabular}}}}%
    \put(0.62770328,0.43677994){\color[rgb]{1,0,1}\transparent{0.60000002}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{zigzag1.1.pdf}}%
    \put(0.36414201,0.57797636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{\mathbf{i},\emptyset} \xrightarrow{Z_{\gamma, \beta, \sigma, M_{\mathbf{i},\emptyset}, y_{\mathbf{i},0}}} \mathcal{L}_{\mathbf{i},1}\cup \mathcal{L}_{\mathbf{i},0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{zigzag1.1.pdf}}%
    \put(0.68803168,0.30225518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{\mathbf{i},1} \xrightarrow{Z_{\gamma, \beta, \sigma, M_{\mathbf{i},1}, y_{\mathbf{i},0}}} \mathcal{L}_{\mathbf{i},11}\cup \mathcal{L}_{\mathbf{i},10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{zigzag1.1.pdf}}%
    \put(0.11673629,0.42075771){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_{\mathbf{i},0}$\end{tabular}}}}%
    \put(0.09774592,0.43796495){\color[rgb]{0,0,0}\transparent{0.60000002}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{zigzag1.1.pdf}}%
    \put(0.0257993,0.37139191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{\mathbf{i}} \coloneq \mathcal{L}_{\mathbf{i},\emptyset}$\end{tabular}}}}%
    \put(0.40080608,0.49004306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$W$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{zigzag1.1.pdf}}%
  \end{picture}%
\endgroup%


==> figures/zigzag2.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zigzag2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.99212646bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63061655)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{zigzag2.pdf}}%
    \put(0.11769703,0.00712325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}used indices $D$\end{tabular}}}}%
    \put(0.19641103,0.11805495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{9}\selectfont\smash{\begin{tabular}[t]{l}$\emptyset$\end{tabular}}}}%
    \put(0.12011006,0.08924401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{9}\selectfont\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.28043517,0.08923247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{9}\selectfont\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.15509377,0.06700234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{5}{7}\selectfont\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.0806121,0.06700234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{5}{7}\selectfont\smash{\begin{tabular}[t]{l}$11$\end{tabular}}}}%
    \put(0.24098303,0.06700234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{5}{7}\selectfont\smash{\begin{tabular}[t]{l}$01$\end{tabular}}}}%
    \put(0.31719688,0.06705039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{5}{7}\selectfont\smash{\begin{tabular}[t]{l}$00$\end{tabular}}}}%
    \put(0.19721363,0.23625522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{9}\selectfont\smash{\begin{tabular}[t]{l}$\emptyset$\end{tabular}}}}%
    \put(0.12091279,0.20744428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{9}\selectfont\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.28123791,0.20743274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{9}\selectfont\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.15806155,0.18520261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{5}{7}\selectfont\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.08141476,0.18520261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{5}{7}\selectfont\smash{\begin{tabular}[t]{l}$11$\end{tabular}}}}%
    \put(0.24178578,0.18520261){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\fontsize{5}{7}\selectfont\smash{\begin{tabular}[t]{l}$01$\end{tabular}}}}%
    \put(0.31799961,0.18525066){\color[rgb]{1,0,1}\makebox(0,0)[lt]{\fontsize{5}{7}\selectfont\smash{\begin{tabular}[t]{l}$00$\end{tabular}}}}%
    \put(0.19706501,0.37785718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{9}\selectfont\smash{\begin{tabular}[t]{l}$\emptyset$\end{tabular}}}}%
    \put(0.12076431,0.34904624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{9}\selectfont\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.28108927,0.34903471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{9}\selectfont\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.15791297,0.3268046){\color[rgb]{1,0,1}\makebox(0,0)[lt]{\fontsize{5}{7}\selectfont\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.08126622,0.3268046){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\fontsize{5}{7}\selectfont\smash{\begin{tabular}[t]{l}$11$\end{tabular}}}}%
    \put(0.194832,0.49326043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{9}\selectfont\smash{\begin{tabular}[t]{l}$\emptyset$\end{tabular}}}}%
    \put(0.1964142,0.57821567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\fontsize{7}{9}\selectfont\smash{\begin{tabular}[t]{l}$\emptyset$\end{tabular}}}}%
    \put(0.11853121,0.46444945){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\fontsize{7}{9}\selectfont\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.27885612,0.46443791){\color[rgb]{1,0,1}\makebox(0,0)[lt]{\fontsize{7}{9}\selectfont\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{zigzag2.pdf}}%
    \put(0.62578332,0.6090165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L} \coloneq \mathcal{L}_{\emptyset}$\end{tabular}}}}%
    \put(0.45678062,0.45071515){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_1$\end{tabular}}}}%
    \put(0.57382872,0.51135191){\color[rgb]{1,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_0$\end{tabular}}}}%
    \put(0.57338439,0.37312404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_0$\end{tabular}}}}%
    \put(0.44105088,0.30314898){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{11}$\end{tabular}}}}%
    \put(0.45875232,0.35839096){\color[rgb]{1,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{10}$\end{tabular}}}}%
    \put(0.44086171,0.15657712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{11}$\end{tabular}}}}%
    \put(0.45856313,0.21181913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{10}$\end{tabular}}}}%
    \put(0.54778588,0.20627612){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{01}$\end{tabular}}}}%
    \put(0.6020863,0.21948843){\color[rgb]{1,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_{00}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{zigzag2.pdf}}%
    \put(0.6155906,0.00807709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}zigzag path\end{tabular}}}}%
    \put(0.74030435,0.54893571){\color[rgb]{0,0,0}\transparent{0.69999999}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_{\gamma_\mathbf{\emptyset}, \beta_\mathbf{\emptyset}, \sigma_\mathbf{\emptyset}, M_\mathbf{\emptyset}}$\end{tabular}}}}%
    \put(0.74073739,0.42725328){\color[rgb]{0,0,0}\transparent{0.69999999}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_{\gamma_\mathbf{1}, \beta_\mathbf{1}, \sigma_\mathbf{1},M_\mathbf{1}}$\end{tabular}}}}%
    \put(0.73987156,0.26096852){\color[rgb]{0,0,0}\transparent{0.69999999}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_{\gamma_\mathbf{0}, \beta_\mathbf{0}, \sigma_\mathbf{0},M_\mathbf{0}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{zigzag2.pdf}}%
  \end{picture}%
\endgroup%

